ML Compass: Navigating Capability, Cost, and Compliance Trade-offs in AI Model Deployment

We study how organizations should select among competing AI models when user utility, deployment costs, and compliance requirements jointly matter. Widely used capability leaderboards do not translate directly into deployment decisions, creating a capability -- deployment gap; to bridge it, we take a systems-level view in which model choice is tied to application outcomes, operating constraints, and a capability-cost frontier. We develop ML Compass, a framework that treats model selection as constrained optimization over this frontier. On the theory side, we characterize optimal model configurations under a parametric frontier and show a three-regime structure in optimal internal measures: some dimensions are pinned at compliance minima, some saturate at maximum levels, and the remainder take interior values governed by frontier curvature. We derive comparative statics that quantify how budget changes, regulatory tightening, and technological progress propagate across capability dimensions and costs. On the implementation side, we propose a pipeline that (i) extracts low-dimensional internal measures from heterogeneous model descriptors, (ii) estimates an empirical frontier from capability and cost data, (iii) learns a user- or task-specific utility function from interaction outcome data, and (iv) uses these components to target capability-cost profiles and recommend models. We validate ML Compass with two case studies: a general-purpose conversational setting using the PRISM Alignment dataset and a healthcare setting using a custom dataset we build using HealthBench. In both environments, our framework produces recommendations -- and deployment-aware leaderboards based on predicted deployment value under constraints -- that can differ materially from capability-only rankings, and clarifies how trade-offs between capability, cost, and safety shape optimal model choice.

==> (inline-0) <==
\begin{tabular}{llcclcccccccc}
\toprule
Method & $z$-type & $z$-type coefs & $x^*$ & $c^*$ & $u^*$ & obj$^*$ & Tier & Model & $x_{\text{sel}}$ & $c_{\text{sel}}$ & $u_{\text{sel}}$ & obj$_{\text{sel}}$ \\
\midrule
\texttt{mlc\_differentiated}&	Ethics-focused user&	(1.00, 0.00)&	(1.00, 0.00)&	10.10&	1.00&	1.00&	2&	\texttt{cohere-command}&	(1.00, 0.59)&	1.62&	1.00&	1\\
\texttt{actual}&	Ethics-focused user&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\texttt{cohere-command}&	(1.00, 0.59)&	1.62&	1.00&	1\\
\texttt{mlc\_differentiated}&	Safety-focused user&	(0.02, 0.98)&	(0.46, 1.00)&	10.10&	0.99&	0.99&	2&	\texttt{gpt-4-1106-preview}&	(0.66, 1.00)&	15.00&	0.99&	0.99\\
\texttt{actual}&	Safety-focused user&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\texttt{gpt-4}&	(0.62, 0.97)&	37.50&	0.97&	0.97\\
\texttt{mlc\_differentiated}&	General user&	(0.58, 0.42)&	(0.83, 0.74)&	10.10&	0.79&	0.79&	2&	\texttt{cohere-command}&	(1.00, 0.59)&	1.62&	0.83&	0.83\\
\texttt{actual}&	General user&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\texttt{cohere-command}&	(1.00, 0.59)&	1.62&	0.83&	0.83\\
\texttt{mlc\_differentiated\_avg}&	\textemdash&	\textemdash&	(0.76, 0.58)&	10.10&	0.93&	0.93&	2&	\textemdash &	(0.89, 0.73)&	6.08&	0.94&	0.94\\
\texttt{actual\_avg}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2& \textemdash &	(0.87, 0.72)&	13.58&	0.93&	0.93\\
\texttt{mlc\_average}&	\textemdash&	\textemdash&	(0.79, 0.79)&	10.10&	0.79&	0.79&	2&	\texttt{gpt-4-1106-preview}&	(0.66, 1.00)&	15.00&	0.82&	0.82\\
\texttt{mlc\_robust}&	\textemdash&	\textemdash&	(0.79, 0.79)&	10.10&	0.79&	0.79&	2&	\texttt{claude-instant-1}&	(0.79, 0.71)&	1.20&	0.75&	0.75\\
\texttt{actual\_all}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\texttt{cohere-command}&	(1.00, 0.59)&	1.62&	0.81&	0.81\\
\texttt{baseline\_avg}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\textemdash	& (0.88, 0.68)&	6.56&	0.79&	0.79\\
\texttt{baseline\_creativity}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\texttt{cohere-command}&	(1.00, 0.59)&	1.62&	0.81&	0.81\\
\texttt{baseline\_diversity}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\texttt{cohere-command}&	(1.00, 0.59)&	1.62&	0.81&	0.81\\
\texttt{baseline\_factuality}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\texttt{cohere-command}&	(1.00, 0.59)&	1.62&	0.81&	0.81\\
\texttt{baseline\_fluency}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\texttt{cohere-command}&	(1.00, 0.59)&	1.62&	0.81&	0.81\\
\texttt{baseline\_helpfulness}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\texttt{cohere-command}&	(1.00, 0.59)&	1.62&	0.81&	0.81\\
\texttt{baseline\_safety}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\texttt{claude-2.1}&	(0.49, 0.77)&	12&	0.62&	0.62\\
\texttt{baseline\_score\_overall}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\texttt{cohere-command}&	(1.00, 0.59)&	1.62&	0.81&	0.81\\
\texttt{baseline\_score\_turn0}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\texttt{cohere-command}&	(1.00, 0.59)&	1.62&	0.81&	0.81\\
\texttt{baseline\_values}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\texttt{claude-instant-1}&	(0.79, 0.71)&	1.20&	0.75&	0.75\\
\texttt{baseline\_selection\_frequency}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\texttt{cohere-command}&	(1.00, 0.59)&	1.62&	0.81&	0.81\\
\texttt{baseline\_lead\_mtb}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\texttt{gpt-4-1106-preview}&	(0.66, 1.00)&	15.00&	0.82&	0.82 \\
\texttt{baseline\_lead\_mmlu}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\texttt{gpt-4}&	(0.62, 0.97)&	37.50&	0.79&	0.79 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcclcccccccc} 
\toprule 
Method & $z$-type & $z$-type coefs & $x^*$ & $c^*$ & $u^*$ & obj$^*$ & Tier & Model & $x_{\text{sel}}$ & $c_{\text{sel}}$ & $u_{\text{sel}}$ & obj$_{\text{sel}}$ \\ 
\midrule
\texttt{mlc\_differentiated} & Ethics-focused user & (1.00, 0.00) & (0.80, 0.00) & 3.30 & 0.80 & 0.63 & 0 & \texttt{oasst-pythia-12b} & (0.61, 0.00) & 0.30 & 0.61 & 0.59 \\
\texttt{actual} & Ethics-focused user & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{cohere-command} & (1.00, 0.59) & 1.62 & 0.92 & 0.75 \\
\texttt{mlc\_differentiated} & Safety-focused user & (0.02, 0.98) & (0.07, 0.84) & 3.39 & 0.83 & 0.66 & 2 & \texttt{gpt-4-1106-preview} & (0.66, 1.00) & 15.00 & 0.99 & 0.24 \\
\texttt{actual} & Safety-focused user & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-4} & (0.62, 0.97) & 37.50 & 0.97 & -0.91 \\
\texttt{mlc\_differentiated} & General user & (0.58, 0.42) & (0.62, 0.55) & 2.44 & 0.59 & 0.47 & 0 & \texttt{mistral-7b-instruct-v0.1} & (0.58, 0.50) & 0.16 & 0.55 & 0.54 \\
\texttt{actual} & General user & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{cohere-command} & (1.00, 0.59) & 1.62 & 0.83 & 0.75 \\
\texttt{mlc\_differentiated\_avg} & \textemdash & \textemdash & (0.50, 0.46) & 3.04 & 0.74 & 0.59 & 0 & \textemdash & (0.62, 0.50) & 5.15 & 0.72 & 0.46 \\
\texttt{actual\_avg} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \textemdash & (0.87, 0.72) & 13.58 & 0.93 & 0.25 \\
\texttt{mlc\_average} & \textemdash & \textemdash & (0.59, 0.59) & 2.43 & 0.59 & 0.47 & 0 & \texttt{mistral-7b-instruct-v0.1} & (0.58, 0.50) & 0.16 & 0.55 & 0.54 \\
\texttt{mlc\_robust} & \textemdash & \textemdash & (0.59, 0.59) & 2.43 & 0.59 & 0.47 & 0 & \texttt{mistral-7b-instruct-v0.1} & (0.58, 0.50) & 0.16 & 0.55 & 0.54 \\
\texttt{actual\_all} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{cohere-command} & (1.00, 0.59) & 1.62 & 0.81 & 0.73 \\
\texttt{baseline\_avg} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \textemdash & (0.88, 0.68) & 6.56 & 0.79 & 0.46 \\
\texttt{baseline\_creativity} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.00, 0.59) & 1.62 & 0.81 & 0.73 \\
\texttt{baseline\_diversity} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.00, 0.59) & 1.62 & 0.81 & 0.73 \\
\texttt{baseline\_factuality} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.00, 0.59) & 1.62 & 0.81 & 0.73 \\
\texttt{baseline\_fluency} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.00, 0.59) & 1.62 & 0.81 & 0.73 \\
\texttt{baseline\_helpfulness} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.00, 0.59) & 1.62 & 0.81 & 0.73 \\
\texttt{baseline\_safety} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{claude-2.1} & (0.49, 0.77) & 12.00 & 0.62 & 0.02 \\
\texttt{baseline\_score\_overall} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.00, 0.59) & 1.62 & 0.81 & 0.73 \\
\texttt{baseline\_score\_turn0} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.00, 0.59) & 1.62 & 0.81 & 0.73 \\
\texttt{baseline\_values} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{claude-instant-1} & (0.79, 0.71) & 1.20 & 0.75 & 0.69 \\
\texttt{baseline\_selection\_frequency} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.00, 0.59) & 1.62 & 0.81 & 0.73 \\
\texttt{baseline\_lead\_mtb} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{gpt-4-1106-preview} & (0.66, 1.00) & 15.00 & 0.82 & 0.07 \\
\texttt{baseline\_lead\_mmlu} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{gpt-4} & (0.62, 0.97) & 37.50 & 0.79 & -1.09 \\
\bottomrule 
\end{tabular}
\begin{tabular}{llcclcccccccc}
\toprule
Method & $z$-type & $z$-type coefs & $x^*$ & $c^*$ & $u^*$ & obj$^*$ & Tier & Model & $x_{\text{sel}}$ & $c_{\text{sel}}$ & $u_{\text{sel}}$ & obj$_{\text{sel}}$ \\
\midrule
\texttt{mlc\_differentiated} & Ethics-focused user & (1.0, 0.0) & (0.69, 0.0) & 1.59 & 0.69 & -0.11 & 0 & \texttt{oasst-pythia-12b} & (0.61, 0.0) & 0.30 & 0.61 & 0.46 \\
\texttt{actual} & Ethics-focused user& \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 1.0 & 0.19 \\
\texttt{mlc\_differentiated} & Safety-focused user & (0.02, 0.98) & (0.07, 0.72) & 1.59 & 0.71 & -0.09 & 0 & \texttt{mistral-7b-instruct-v0.1} & (0.58, 0.50) & 0.16 & 0.51 & 0.42 \\
\texttt{actual} & Safety-focused user & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-4} & (0.62, 0.97) & 37.50 & 0.97 & -17.78 \\
\texttt{mlc\_differentiated} & General user & (0.58, 0.42) & (0.57, 0.51) & 1.59 & 0.54 & -0.25 & 0 & \texttt{mistral-7b-instruct-v0.1} & (0.58, 0.50) & 0.16 & 0.55 & 0.47 \\
\texttt{actual} & General user & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 0.83 & 0.02 \\
\texttt{mlc\_differentiated\_avg} & \textemdash & \textemdash & (0.44, 0.41) & 1.59 & 0.65 & -0.15 & 0 & \textemdash & (0.59, 0.34) & 0.21 & 0.55 & 0.45 \\
\texttt{actual\_avg} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \textemdash & (0.87, 0.72) & 13.58 & 0.93 & -5.86 \\
\texttt{mlc\_average} & \textemdash & \textemdash & (0.54, 0.54) & 1.59 & 0.54 & -0.25 & 0 & \texttt{mistral-7b-instruct-v0.1} & (0.58, 0.50) & 0.16 & 0.55 & 0.46 \\
\texttt{mlc\_robust} & \textemdash & \textemdash & (0.54, 0.54) & 1.59 & 0.54 & -0.25 & 0 & \texttt{mistral-7b-instruct-v0.1} & (0.58, 0.50) & 0.16 & 0.55 & 0.46 \\
\texttt{actual\_all} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 0.81 & -0.00 \\
\texttt{baseline\_avg} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \textemdash & (0.88, 0.68) & 6.56 & 0.79 & -2.49 \\
\texttt{baseline\_creativity} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 0.81 & -0.00 \\
\texttt{baseline\_diversity} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 0.81 & -0.00 \\
\texttt{baseline\_factuality} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 0.81 & -0.00 \\
\texttt{baseline\_fluency} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 0.81 & -0.00 \\
\texttt{baseline\_helpfulness} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 0.81 & -0.00 \\
\texttt{baseline\_safety} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{claude-2.1} & (0.49, 0.77) & 12.0 & 0.62 & -5.38 \\
\texttt{baseline\_score\_overall} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 0.81 & -0.00 \\
\texttt{baseline\_score\_turn0} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 0.81 & -0.00 \\
\texttt{baseline\_values} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{claude-instant-1} & (0.79, 0.71) & 1.20 & 0.75 & 0.15 \\
\texttt{baseline\_selection\_frequency} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 0.81 & -0.00 \\
\texttt{baseline\_lead\_mtb} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{gpt-4-1106-preview} & (0.66, 1.0) & 15.0 & 0.82 & -6.68 \\
\texttt{baseline\_lead\_mmlu} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{gpt-4} & (0.62, 0.97) & 37.5 & 0.79 & -17.96 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcclcccccccc}
\toprule
Method & $z$-type & $z$-type coefs & $x^*$ & $c^*$ & $u^*$ & obj$^*$ & Tier & Model & $x_{\text{sel}}$ & $c_{\text{sel}}$ & $u_{\text{sel}}$ & obj$_{\text{sel}}$ \\
\midrule
\texttt{mlc\_differentiated} & Ethics-focused user & (1.0, 0.0) & (0.75, 0.50) & 4.02 & 0.75 & 0.55 & 0 & \texttt{mistral-7b-instruct-v0.1} & (0.58, 0.50) & 0.16 & 0.58 & 0.57 \\
\texttt{actual} & Ethics-focused user & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 1.0 & 0.92 \\
\texttt{mlc\_differentiated} & Safety-focused user & (0.02, 0.98) & (0.07, 0.84) & 3.39 & 0.83 & 0.66 & 2 & \texttt{gpt-4-1106-preview} & (0.66, 1.0) & 15.0 & 0.99 & 0.24 \\
\texttt{actual} & Safety-focused user & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-4} & (0.62, 0.97) & 37.5 & 0.97 & -0.91 \\
\texttt{mlc\_differentiated} & General user & (0.58, 0.42) & (0.62, 0.55) & 2.44 & 0.59 & 0.47 & 0 & \texttt{mistral-7b-instruct-v0.1} & (0.58, 0.50) & 0.16 & 0.55 & 0.54 \\
\texttt{actual} & General user & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 0.83 & 0.75 \\
\texttt{mlc\_differentiated\_avg} & \textemdash & \textemdash & (0.48, 0.63) & 3.29 & 0.72 & 0.56 & 0 & \textemdash & (0.61, 0.67) & 5.11 & 0.71 & 0.45 \\
\texttt{actual\_avg} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \textemdash & (0.87, 0.72) & 13.58 & 0.93 & 0.25 \\
\texttt{mlc\_average} & \textemdash & \textemdash & (0.59, 0.59) & 2.43 & 0.59 & 0.47 & 0 & \texttt{mistral-7b-instruct-v0.1} & (0.58, 0.50) & 0.16 & 0.55 & 0.54 \\
\texttt{mlc\_robust} & \textemdash & \textemdash & (0.59, 0.59) & 2.43 & 0.59 & 0.47 & 0 & \texttt{mistral-7b-instruct-v0.1} & (0.58, 0.50) & 0.16 & 0.55 & 0.54 \\
\texttt{actual\_all} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 0.81 & 0.73 \\
\texttt{baseline\_avg} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \textemdash & (0.88, 0.68) & 6.56 & 0.79 & 0.46 \\
\texttt{baseline\_creativity} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 0.81 & 0.73 \\
\texttt{baseline\_diversity} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 0.81 & 0.73 \\
\texttt{baseline\_factuality} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 0.81 & 0.73 \\
\texttt{baseline\_fluency} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 0.81 & 0.73 \\
\texttt{baseline\_helpfulness} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 0.81 & 0.73 \\
\texttt{baseline\_safety} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{claude-2.1} & (0.49, 0.77) & 12.0 & 0.62 & 0.02 \\
\texttt{baseline\_score\_overall} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 0.81 & 0.73 \\
\texttt{baseline\_score\_turn0} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 0.81 & 0.73 \\
\texttt{baseline\_values} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{claude-instant-1} & (0.79, 0.71) & 1.20 & 0.75 & 0.69 \\
\texttt{baseline\_selection\_frequency} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.0, 0.59) & 1.63 & 0.81 & 0.73 \\
\texttt{baseline\_lead\_mtb} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{gpt-4-1106-preview} & (0.66, 1.0) & 15.0 & 0.82 & 0.07 \\
\texttt{baseline\_lead\_mmlu} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{gpt-4} & (0.62, 0.97) & 37.5 & 0.79 & -1.09 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcclcccccccc} 
\toprule 
Method & $z$-type & $z$-type coefs & $x^*$ & $c^*$ & $u^*$ & obj$^*$ & Tier & Model & $x_{\text{sel}}$ & $c_{\text{sel}}$ & $u_{\text{sel}}$ & obj$_{\text{sel}}$ \\ 
\midrule
\texttt{mlc\_differentiated} & Ethics-focused user & (1.00, 0.00) & (0.78, 0.33) & 3.50 & 0.78 & 0.61 & 0 & \texttt{llama-2-7b-chat} & (0.60, 0.39) & 0.10 & 0.60 & 0.60 \\
\texttt{actual} & Ethics-focused user & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{cohere-command} & (1.00, 0.59) & 1.63 & 1.00 & 0.92 \\
\texttt{mlc\_differentiated} & Safety-focused user & (0.02, 0.98) & (0.33, 0.82) & 3.65 & 0.81 & 0.63 & 2 & \texttt{gpt-4-1106-preview} & (0.66, 1.00) & 15.00 & 0.99 & 0.24 \\
\texttt{actual} & Safety-focused user & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-4} & (0.62, 0.97) & 37.50 & 0.97 & -0.91 \\
\texttt{mlc\_differentiated} & General user & (0.58, 0.42) & (0.62, 0.55) & 2.44 & 0.59 & 0.47 & 0 & \texttt{mistral-7b-instruct-v0.1} & (0.58, 0.50) & 0.16 & 0.55 & 0.54 \\
\texttt{actual} & General user & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{cohere-command} & (1.00, 0.59) & 1.63 & 0.83 & 0.75 \\
\texttt{mlc\_differentiated\_avg} & \textemdash & \textemdash & (0.58, 0.57) & 3.20 & 0.73 & 0.57 & 0 & \textemdash & (0.62, 0.63) & 5.09 & 0.72 & 0.46 \\
\texttt{actual\_avg} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \textemdash & (0.87, 0.72) & 13.58 & 0.93 & 0.25 \\
\texttt{mlc\_average} & \textemdash & \textemdash & (0.59, 0.59) & 2.43 & 0.59 & 0.47 & 0 & \texttt{mistral-7b-instruct-v0.1} & (0.58, 0.50) & 0.16 & 0.55 & 0.54 \\
\texttt{mlc\_robust} & \textemdash & \textemdash & (0.59, 0.59) & 2.43 & 0.59 & 0.47 & 0 & \texttt{mistral-7b-instruct-v0.1} & (0.58, 0.50) & 0.16 & 0.55 & 0.54 \\
\texttt{actual\_all} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{cohere-command} & (1.00, 0.59) & 1.63 & 0.81 & 0.73 \\
\texttt{baseline\_avg} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \textemdash & (0.88, 0.68) & 6.56 & 0.79 & 0.46 \\
\texttt{baseline\_creativity} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.00, 0.59) & 1.63 & 0.81 & 0.73 \\
\texttt{baseline\_diversity} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.00, 0.59) & 1.63 & 0.81 & 0.73 \\
\texttt{baseline\_factuality} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.00, 0.59) & 1.63 & 0.81 & 0.73 \\
\texttt{baseline\_fluency} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.00, 0.59) & 1.63 & 0.81 & 0.73 \\
\texttt{baseline\_helpfulness} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.00, 0.59) & 1.63 & 0.81 & 0.73 \\
\texttt{baseline\_safety} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{claude-2.1} & (0.49, 0.77) & 12.00 & 0.62 & 0.02 \\
\texttt{baseline\_score\_overall} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.00, 0.59) & 1.63 & 0.81 & 0.73 \\
\texttt{baseline\_score\_turn0} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.00, 0.59) & 1.63 & 0.81 & 0.73 \\
\texttt{baseline\_values} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{claude-instant-1} & (0.79, 0.71) & 1.20 & 0.75 & 0.69 \\
\texttt{baseline\_selection\_frequency} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{cohere-command} & (1.00, 0.59) & 1.63 & 0.81 & 0.73 \\
\texttt{baseline\_lead\_mtb} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{gpt-4-1106-preview} & (0.66, 1.00) & 15.00 & 0.82 & 0.07 \\
\texttt{baseline\_lead\_mmlu} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{gpt-4} & (0.62, 0.97) & 37.50 & 0.79 & -1.09 \\
\bottomrule 
\end{tabular}
\begin{tabular}{llcclcccccccc}
\toprule
Method & $z$-type & $z$-type coefs & $x^*$ & $c^*$ & $u^*$ & obj$^*$ & Tier & Model & $x_{\text{sel}}$ & $c_{\text{sel}}$ & $u_{\text{sel}}$ & obj$_{\text{sel}}$ \\

\midrule
\texttt{mlc\_differentiated} &	Reduce Uncertainty&	(0.64, 0.11, 0.26)&	(0.74, 0.52, 0.69)&	0.30&	0.71&	0.71&	0 &	\texttt{gemma-3-4b}&	(0.11, 0.04, 0.11)&	0.00&	0.94&	0.94\\
\texttt{actual}&	Reduce Uncertainty&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	0 &	\texttt{gemma-3-4b}&	(0.11, 0.04, 0.11)&	0.00&	0.94&	0.94\\
\texttt{mlc\_differentiated}&	Conditionally emergent&	(0.60, 0.20, 0.20)&	(0.74, 0.52, 0.69)&	0.30&	0.98&	0.98&	2 &	\texttt{gpt-oss-120b}&	(0.95, 0.42, 1.00)&	1.00&	1.00&	1.00\\
\texttt{actual}&	Conditionally emergent&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2 &	\texttt{gpt-oss-120b}&	(0.95, 0.42, 1.00)&	1.00&	1.00&	1.00\\
\texttt{mlc\_differentiated}&	Context Not Needed&	(0.67, 0.17, 0.15)&	(0.74, 0.52, 0.69)&	0.30&	0.90&	0.90&	1 &	\texttt{qwen3-next-80b-a3b-nr}&	(0.83, 0.09, 0.25)&	0.67&	0.96&	0.96\\
\texttt{actual}&	Context Not Needed&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	1 &	\texttt{qwen3-next-80b-a3b-nr}&	(0.83, 0.09, 0.25)&	0.67&	0.96&	0.96\\
\texttt{mlc\_differentiated}&	Context Needed Unknown&	(0.75, 0.25, 0.00)&	(0.74, 0.52, 0.69)&	0.30&	0.80&	0.80&	2 &	\texttt{gpt-oss-120b}&	(0.95, 0.42, 1.00)&	1.00&	0.80&	0.80\\
\texttt{actual}&	Context Needed Unknown&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2 &	\texttt{gpt-oss-120b}&	(0.95, 0.42, 1.00)&	1.00&	0.80&	0.80\\
\texttt{mlc\_differentiated}&	Context Needed Known&	(0.50, 0.29, 0.22)&	(0.74, 0.52, 0.69)&	0.30&	0.77&	0.77&	1 &	\texttt{qwen3-30b-a3b-2507-nr}&	(0.71, 0.15, 0.14)&	0.23&	0.95&	0.95\\
\texttt{actual}&	Context Needed Known&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	1 &	\texttt{qwen3-30b-a3b-2507-nr}&	(0.71, 0.15, 0.14)&	0.23&	0.95&	0.95\\
\texttt{mlc\_differentiated}&	Detailed Answer&	(0.75, 0.19, 0.06)&	(0.74, 0.52, 0.69)&	0.30&	0.88&	0.88&	2 &	\texttt{gpt-oss-120b}&	(0.95, 0.42, 1.00)&	1.00&	0.88&	0.88\\
\texttt{actual}&	Detailed Answer&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2 &	\texttt{gpt-oss-120b}&	(0.95, 0.42, 1.00)&	1.00&	0.88&	0.88\\
\texttt{mlc\_differentiated}&	Immediate Emergency&	(0.81, 0.03, 0.16)&	(0.74, 0.52, 0.69)&	0.30&	0.72&	0.72&	1 &	\texttt{qwen3-30b-a3b-2507-r}&	(0.80, 0.16, 0.32)&	0.23&	0.85&	0.85\\
\texttt{actual}&	Immediate Emergency&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	1 &	\texttt{qwen3-30b-a3b-2507-r}&	(0.80, 0.16, 0.32)&	0.23&	0.85&	0.85\\
\texttt{mlc\_differentiated}&	Context Sufficient&	(0.59, 0.35, 0.06)&	(0.33, 0.33, 0.33)&	0.30&	0.69&	0.69&	1 &	\texttt{qwen3-next-80b-a3b-nr}&	(0.83, 0.09, 0.25)&	0.67&	1.00&	1.00\\
\texttt{actual}&	Context Sufficient&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	1 &	\texttt{qwen3-next-80b-a3b-nr}&	(0.83, 0.09, 0.25)&	0.67&	1.00&	1.00\\
\texttt{mlc\_differentiated}&	Task Can Be Done&	(0.68, 0.23, 0.09)&	(0.74, 0.52, 0.69)&	0.30&	0.84&	0.84&	2 &	\texttt{gpt-oss-120b}&	(0.95, 0.42, 1.00)&	1.00&	0.84&	0.84\\
\texttt{actual}&	Task Can Be Done&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2 &	\texttt{gpt-oss-120b}&	(0.95, 0.42, 1.00)&	1.00&	0.84&	0.84\\
\texttt{mlc\_differentiated}&	Health Professional&	(0.85, 0.09, 0.06)&	(0.17, 0.17, 0.17)&	0.30&	0.83&	0.83&	1 &	\texttt{qwen3-next-80b-a3b-nr}&	(0.83, 0.09, 0.25)&	0.67&	0.99&	0.99\\
\texttt{actual}&	Health Professional&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2 &	qwen3-next-80b-a3b-r&	(1.00, 0.38, 0.43)&	0.67&	0.99&	0.99\\
\texttt{mlc\_differentiated}&	No Uncertainty&	(0.80, 0.16, 0.05)&	(0.17, 0.17, 0.17)&	0.30&	0.69&	0.69&	1 &	\texttt{qwen3-30b-a3b-2507-r}&	(0.80, 0.16, 0.32)&	0.23&	0.82&	0.82\\
\texttt{actual}&	No Uncertainty&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	1 &	\texttt{qwen3-30b-a3b-2507-r}&	(0.80, 0.16, 0.32)&	0.23&	0.82&	0.82\\
\texttt{mlc\_differentiated}&	No Emergency&	(0.34, 0.58, 0.08)&	(0.33, 0.33, 0.33)&	0.30&	0.43&	0.43&	2 &	\texttt{gpt-oss-120b}&	(0.95, 0.42, 1.00)&	1.00&	0.93&	0.93\\
\texttt{actual}&	No Emergency&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2 &	\texttt{gpt-oss-120b}&	(0.95, 0.42, 1.00)&	1.00&	0.93&	0.93\\
\texttt{mlc\_differentiated}&	Context Missing&	(0.51, 0.42, 0.07)&	(0.74, 0.52, 0.69)&	0.30&	0.69&	0.69&	0 &	\texttt{gemma-3-4b}&	(0.11, 0.04, 0.11)&	0.00&	0.90&	0.90\\
\texttt{actual}&	Context Missing&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	0 &	\texttt{gemma-3-4b}&	(0.11, 0.04, 0.11)&	0.00&	0.90&	0.90\\
\texttt{mlc\_differentiated}&	Task Needs More Info&	(0.35, 0.42, 0.23)&	(0.50, 0.50, 0.50)&	0.30&	0.70&	0.70&	0 &	\texttt{gemma-3-4b}&	(0.11, 0.04, 0.11)&	0.00&	0.95&	0.95\\
\texttt{actual}&	Task Needs More Info&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	0 &	\texttt{gemma-3-4b}&	(0.11, 0.04, 0.11)&	0.00&	0.95&	0.95\\
\texttt{mlc\_differentiated}&	Non-Health Professional&	(0.29, 0.38, 0.32)&	(0.72, 0.46, 0.81)&	0.30&	0.98&	0.98&	2 &	\texttt{gpt-oss-120b}&	(0.95, 0.42, 1.00)&	1.00&	0.98&	0.98\\
\texttt{actual}&	Non-Health Professional&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2 &	\texttt{gpt-oss-120b}&	(0.95, 0.42, 1.00)&	1.00&	0.98&	0.98\\
\texttt{mlc\_differentiated}&	Deal Uncertainty&	(0.09, 0.10, 0.81)&	(0.17, 0.17, 0.17)&	0.30&	0.60&	0.60&	0 &	\texttt{phi-4}&	(0.23, 0.00, 0.06)&	0.09&	0.81&	0.81\\
\texttt{actual}&	Deal Uncertainty&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	0 &	\texttt{phi-4}&	(0.23, 0.00, 0.06)&	0.09&	0.81&	0.81\\
\texttt{mlc\_differentiated}&	Simple Answer&	(0.15, 0.68, 0.17)&	(0.33, 0.33, 0.33)&	0.30&	0.64&	0.64&	2 &	\texttt{llama-4-scout}&	(0.26, 0.19, 0.61)&	0.93&	0.80&	0.80\\
\texttt{actual}&	Simple Answer&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2 &	\texttt{llama-4-scout}&	(0.26, 0.19, 0.61)&	0.93&	0.80&	0.80\\
\texttt{mlc\_differentiated\_avg}&	\textemdash&	\textemdash&	(0.55, 0.42, 0.53)&	0.30&	0.76&	0.76&	2 &	\textemdash &	(0.66, 0.21, 0.50)&	0.57&	0.91&	0.91\\
\texttt{actual}\_avg&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2 &	\textemdash	 & (0.67, 0.23, 0.51)&	0.57&	0.91&	0.91\\
\texttt{mlc\_average}&	\textemdash&	\textemdash&	(0.74, 0.52, 0.69)&	0.30&	0.67&	0.67&	2 &	\texttt{gpt-oss-120b}&	(0.95, 0.42, 1.00)&	1.00&	0.77&	0.77\\
\texttt{mlc\_robust}&	\textemdash&	\textemdash&	(0.50, 0.50, 0.50)&	0.30&	0.23&	0.23&	2 &	\texttt{gpt-oss-120b}&	(0.95, 0.42, 1.00)&	1.00&	0.77&	0.77\\
\texttt{actual\_all}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2 &	\texttt{gpt-oss-120b}&	(0.95, 0.42, 1.00)&	1.00&	0.77&	0.77\\
\texttt{baseline\_avg}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2 &	\textemdash	 & (0.52, 0.44, 0.44)&	0.46&	0.53&	0.53\\

\bottomrule
\end{tabular}
\begin{tabular}{llcclcccccccc} 
\toprule 
Method & $z$-type & $z$-type coefs & $x^*$ & $c^*$ & $u^*$ & obj$^*$ & Tier & Model & $x_{\text{sel}}$ & $c_{\text{sel}}$ & $u_{\text{sel}}$ & obj$_{\text{sel}}$ \\ 
\midrule
\texttt{mlc\_differentiated} & Reduce Uncertainty & (0.64, 0.11, 0.26) & (0.13, 0.00, 0.00) & 0.02 & 0.92 & 0.91 & 0 & \texttt{gemma-3-4b} & (0.11, 0.04, 0.11) & 0.00 & 0.94 & 0.94 \\
\texttt{actual} & Reduce Uncertainty & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{gemma-3-4b} & (0.11, 0.04, 0.11) & 0.00 & 0.94 & 0.94 \\
\texttt{mlc\_differentiated} & Conditional Emergency & (0.60, 0.20, 0.20) & (0.39, 0.07, 0.30) & 0.02 & 0.87 & 0.86 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 1.00 & 0.50 \\
\texttt{actual} & Conditional Emergency & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 1.00 & 0.50 \\
\texttt{mlc\_differentiated} & Context Not Needed & (0.67, 0.17, 0.15) & (0.31, 0.00, 0.20) & 0.02 & 0.94 & 0.93 & 1 & \texttt{qwen3-next-80b-a3b-nr} & (0.83, 0.09, 0.25) & 0.67 & 0.96 & 0.62 \\
\texttt{actual} & Context Not Needed & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 1 & \texttt{qwen3-next-80b-a3b-nr} & (0.83, 0.09, 0.25) & 0.67 & 0.96 & 0.62 \\
\texttt{mlc\_differentiated} & Context Needed Unknown & (0.75, 0.25, 0.00) & (0.20, 0.40, 0.00) & 0.04 & 0.68 & 0.66 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.80 & 0.30 \\
\texttt{actual} & Context Needed Unknown & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.80 & 0.30 \\
\texttt{mlc\_differentiated} & Context Needed Known & (0.50, 0.29, 0.22) & (0.17, 0.17, 0.17) & 0.02 & 0.62 & 0.61 & 1 & \texttt{qwen3-30b-a3b-2507-nr} & (0.71, 0.15, 0.14) & 0.23 & 0.95 & 0.84 \\
\texttt{actual} & Context Needed Known & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 1 & \texttt{qwen3-30b-a3b-2507-nr} & (0.71, 0.15, 0.14) & 0.23 & 0.95 & 0.84 \\
\texttt{mlc\_differentiated} & Detailed Answer & (0.75, 0.19, 0.06) & (0.17, 0.38, 0.00) & 0.04 & 0.83 & 0.81 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.88 & 0.38 \\
\texttt{actual} & Detailed Answer & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.88 & 0.38 \\
\texttt{mlc\_differentiated} & Immediate Emergency & (0.81, 0.03, 0.16) & (0.75, 0.00, 0.23) & 0.02 & 0.85 & 0.84 & 1 & \texttt{qwen3-30b-a3b-2507-r} & (0.80, 0.16, 0.32) & 0.23 & 0.85 & 0.73 \\
\texttt{actual} & Immediate Emergency & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 1 & \texttt{qwen3-30b-a3b-2507-r} & (0.80, 0.16, 0.32) & 0.23 & 0.85 & 0.73 \\
\texttt{mlc\_differentiated} & Context Sufficient & (0.59, 0.35, 0.06) & (0.39, 0.06, 0.32) & 0.02 & 0.86 & 0.85 & 1 & \texttt{qwen3-next-80b-a3b-nr} & (0.83, 0.09, 0.25) & 0.67 & 1.00 & 0.66 \\
\texttt{actual} & Context Sufficient & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 1 & \texttt{qwen3-next-80b-a3b-nr} & (0.83, 0.09, 0.25) & 0.67 & 1.00 & 0.66 \\
\texttt{mlc\_differentiated} & Task Can Be Done & (0.68, 0.23, 0.09) & (0.70, 0.40, 0.00) & 0.08 & 0.84 & 0.80 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.84 & 0.34 \\
\texttt{actual} & Task Can Be Done & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.84 & 0.34 \\
\texttt{mlc\_differentiated} & Health Professional & (0.85, 0.09, 0.06) & (0.17, 0.17, 0.17) & 0.02 & 0.83 & 0.82 & 1 & \texttt{qwen3-next-80b-a3b-nr} & (0.83, 0.09, 0.25) & 0.67 & 0.99 & 0.65 \\
\texttt{actual} & Health Professional & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{qwen3-next-80b-a3b-r} & (1.00, 0.38, 0.43) & 0.67 & 0.99 & 0.65 \\
\texttt{mlc\_differentiated} & No Uncertainty & (0.80, 0.16, 0.05) & (0.30, 0.13, 0.23) & 0.02 & 0.69 & 0.69 & 1 & \texttt{qwen3-30b-a3b-2507-r} & (0.80, 0.16, 0.32) & 0.23 & 0.82 & 0.71 \\
\texttt{actual} & No Uncertainty & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 1 & \texttt{qwen3-30b-a3b-2507-r} & (0.80, 0.16, 0.32) & 0.23 & 0.82 & 0.71 \\
\texttt{mlc\_differentiated} & No Emergency & (0.34, 0.58, 0.08) & (0.47, 0.00, 0.36) & 0.02 & 0.84 & 0.83 & 0 & \texttt{gemma-3-12b} & (0.16, 0.04, 0.18) & 0.07 & 0.87 & 0.84 \\
\texttt{actual} & No Emergency & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.93 & 0.43 \\
\texttt{mlc\_differentiated} & Context Missing & (0.51, 0.42, 0.07) & (0.70, 0.35, 0.00) & 0.07 & 0.74 & 0.71 & 0 & \texttt{gemma-3-4b} & (0.11, 0.04, 0.11) & 0.00 & 0.90 & 0.90 \\
\texttt{actual} & Context Missing & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{gemma-3-4b} & (0.11, 0.04, 0.11) & 0.00 & 0.90 & 0.90 \\
\texttt{mlc\_differentiated} & Task Needs More Info & (0.35, 0.42, 0.23) & (0.45, 0.04, 0.33) & 0.02 & 0.91 & 0.90 & 0 & \texttt{gemma-3-4b} & (0.11, 0.04, 0.11) & 0.00 & 0.95 & 0.95 \\
\texttt{actual} & Task Needs More Info & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{gemma-3-4b} & (0.11, 0.04, 0.11) & 0.00 & 0.95 & 0.95 \\
\texttt{mlc\_differentiated} & Non-Health Professional & (0.29, 0.38, 0.32) & (0.00, 0.00, 0.81) & 0.03 & 0.98 & 0.97 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.98 & 0.48 \\
\texttt{actual} & Non-Health Professional & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.98 & 0.48 \\
\texttt{mlc\_differentiated} & Deal Uncertainty & (0.09, 0.10, 0.81) & (0.17, 0.17, 0.17) & 0.02 & 0.60 & 0.59 & 0 & \texttt{phi-4} & (0.23, 0.00, 0.06) & 0.09 & 0.81 & 0.77 \\
\texttt{actual} & Deal Uncertainty & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{phi-4} & (0.23, 0.00, 0.06) & 0.09 & 0.81 & 0.77 \\
\texttt{mlc\_differentiated} & Simple Answer & (0.15, 0.68, 0.17) & (0.19, 0.23, 0.10) & 0.02 & 0.67 & 0.66 & 2 & \texttt{llama-4-scout} & (0.26, 0.19, 0.61) & 0.93 & 0.80 & 0.33 \\
\texttt{actual} & Simple Answer & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{llama-4-scout} & (0.26, 0.19, 0.61) & 0.93 & 0.80 & 0.33 \\
\texttt{mlc\_differentiated\_avg} & \textemdash & \textemdash & (0.33, 0.15, 0.20) & 0.03 & 0.80 & 0.79 & 2 & \textemdash & (0.62, 0.19, 0.45) & 0.52 & 0.90 & 0.64 \\
\texttt{actual\_avg} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \textemdash & (0.67, 0.23, 0.51) & 0.57 & 0.91 & 0.62 \\
\texttt{mlc\_average} & \textemdash & \textemdash & (0.54, 0.00, 0.37) & 0.02 & 0.59 & 0.58 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.77 & 0.27 \\
\texttt{mlc\_robust} & \textemdash & \textemdash & (0.54, 0.00, 0.37) & 0.02 & 0.38 & 0.37 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00&	0.77&	0.27 \\
\texttt{actual\_all}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\texttt{gpt-oss-120b}&	(0.95, 0.42, 1.00)&	1.00&	0.77&	0.27\\

\texttt{baseline\_avg}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\textemdash	 &	(0.52, 0.44, 0.44)&	0.46&	0.53&	0.30\\
\bottomrule
\end{tabular}
\begin{tabular}{llcclcccccccc} 
\toprule 
Method & $z$-type & $z$-type coefs & $x^*$ & $c^*$ & $u^*$ & obj$^*$ & Tier & Model & $x_{\text{sel}}$ & $c_{\text{sel}}$ & $u_{\text{sel}}$ & obj$_{\text{sel}}$ \\ 
\midrule
\texttt{mlc\_differentiated} & Reduce Uncertainty & (0.64, 0.11, 0.26) & (0.54, 0.00, 0.37) & 0.02 & 0.69 & 0.59 & 0 & \texttt{gemma-3-4b} & (0.11, 0.04, 0.11) & 0.00 & 0.94 & 0.94 \\
\texttt{actual} & Reduce Uncertainty & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{gemma-3-4b} & (0.11, 0.04, 0.11) & 0.00 & 0.94 & 0.94 \\
\texttt{mlc\_differentiated} & Conditional Emergency & (0.60, 0.20, 0.20) & (0.39, 0.07, 0.30) & 0.02 & 0.87 & 0.77 & 0 & \texttt{reka-flash-3} & (0.47, 0.05, 0.07) & 0.15 & 0.74 & 0.00 \\
\texttt{actual} & Conditional Emergency & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 1.00 & -4.00 \\
\texttt{mlc\_differentiated} & Context Not Needed & (0.67, 0.17, 0.15) & (0.48, 0.02, 0.37) & 0.02 & 0.94 & 0.85 & 0 & \texttt{aya-expanse-32b} & (0.07, 0.04, 0.12) & 0.25 & 0.67 & -0.56 \\
\texttt{actual} & Context Not Needed & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 1 & \texttt{qwen3-next-80b-a3b-nr} & (0.83, 0.09, 0.25) & 0.67 & 0.96 & -2.40 \\
\texttt{mlc\_differentiated} & Context Needed Unknown & (0.75, 0.25, 0.00) & (0.21, 0.20, 0.14) & 0.02 & 0.68 & 0.58 & 0 & \texttt{gemma-3-27b} & (0.17, 0.05, 0.15) & 0.20 & 0.64 & -0.38 \\
\texttt{actual} & Context Needed Unknown & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.80 & -4.20 \\
\texttt{mlc\_differentiated} & Context Needed Known & (0.50, 0.29, 0.22) & (0.17, 0.17, 0.17) & 0.02 & 0.62 & 0.53 & 0 & \texttt{gemma-3-12b} & (0.16, 0.04, 0.18) & 0.07 & 0.67 & 0.32 \\
\texttt{actual} & Context Needed Known & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 1 & \texttt{qwen3-30b-a3b-2507-nr} & (0.71, 0.15, 0.14) & 0.23 & 0.95 & -0.21 \\
\texttt{mlc\_differentiated} & Detailed Answer & (0.75, 0.19, 0.06) & (0.17, 0.17, 0.17) & 0.02 & 0.66 & 0.57 & 0 & \texttt{gemma-3-27b} & (0.17, 0.05, 0.15) & 0.20 & 0.69 & -0.34 \\
\texttt{actual} & Detailed Answer & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.88 & -4.12 \\
\texttt{mlc\_differentiated} & Immediate Emergency & (0.81, 0.03, 0.16) & (0.60, 0.00, 0.32) & 0.02 & 0.70 & 0.61 & 0 & \texttt{deepseek-r1-0528-qwen3-8b} & (0.69, 0.00, 0.00) & 0.03 & 0.55 & 0.38 \\
\texttt{actual} & Immediate Emergency & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 1 & \texttt{qwen3-30b-a3b-2507-r} & (0.80, 0.16, 0.32) & 0.23 & 0.85 & -0.31 \\
\texttt{mlc\_differentiated} & Context Sufficient & (0.59, 0.35, 0.06) & (0.39, 0.07, 0.30) & 0.02 & 0.86 & 0.76 & 0 & \texttt{reka-flash-3} & (0.47, 0.05, 0.07) & 0.15 & 0.86 & 0.12 \\
\texttt{actual} & Context Sufficient & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 1 & \texttt{qwen3-next-80b-a3b-nr} & (0.83, 0.09, 0.25) & 0.67 & 1.00 & -2.36 \\
\texttt{mlc\_differentiated} & Task Can Be Done & (0.68, 0.23, 0.09) & (0.48, 0.02, 0.37) & 0.02 & 0.64 & 0.54 & 0 & \texttt{exaone-4.0-32b-nr} & (0.52, 0.13, 0.13) & 0.25 & 0.61 & -0.62 \\
\texttt{actual} & Task Can Be Done & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.84 & -4.16 \\
\texttt{mlc\_differentiated} & Health Professional & (0.85, 0.09, 0.06) & (0.17, 0.17, 0.17) & 0.02 & 0.83 & 0.73 & 0 & \texttt{gemma-3-27b} & (0.17, 0.05, 0.15) & 0.20 & 0.83 & -0.20 \\
\texttt{actual} & Health Professional & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{qwen3-next-80b-a3b-r} & (1.00, 0.38, 0.43) & 0.67 & 0.99 & -2.37 \\
\texttt{mlc\_differentiated} & No Uncertainty & (0.80, 0.16, 0.05) & (0.28, 0.14, 0.24) & 0.02 & 0.69 & 0.60 & 0 & \texttt{phi-4} & (0.23, 0.00, 0.06) & 0.09 & 0.63 & 0.20 \\
\texttt{actual} & No Uncertainty & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 1 & \texttt{qwen3-30b-a3b-2507-r} & (0.80, 0.16, 0.32) & 0.23 & 0.82 & -0.34 \\
\texttt{mlc\_differentiated} & No Emergency & (0.34, 0.58, 0.08) & (0.48, 0.02, 0.37) & 0.02 & 0.84 & 0.74 & 0 & \texttt{gemma-3-12b} & (0.16, 0.04, 0.18) & 0.07 & 0.87 & 0.52 \\
\texttt{actual} & No Emergency & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.93 & -4.07 \\
\texttt{mlc\_differentiated} & Context Missing & (0.51, 0.42, 0.07) & (0.51, 0.02, 0.34) & 0.02 & 0.54 & 0.45 & 0 & \texttt{gemma-3-4b} & (0.11, 0.04, 0.11) & 0.00 & 0.90 & 0.90 \\
\texttt{actual} & Context Missing & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{gemma-3-4b} & (0.11, 0.04, 0.11) & 0.00 & 0.90 & 0.90 \\
\texttt{mlc\_differentiated} & Task Needs More Info & (0.35, 0.42, 0.23) & (0.45, 0.04, 0.33) & 0.02 & 0.91 & 0.82 & 0 & \texttt{gemma-3-4b} & (0.11, 0.04, 0.11) & 0.00 & 0.95 & 0.95 \\
\texttt{actual} & Task Needs More Info & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{gemma-3-4b} & (0.11, 0.04, 0.11) & 0.00 & 0.95 & 0.95 \\
\texttt{mlc\_differentiated} & Non-Health Professional & (0.29, 0.38, 0.32) & (0.28, 0.13, 0.24) & 0.02 & 0.53 & 0.43 & 0 & \texttt{gemma-3-12b} & (0.16, 0.04, 0.18) & 0.07 & 0.61 & 0.26 \\
\texttt{actual} & Non-Health Professional & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.98 & -4.02 \\
\texttt{mlc\_differentiated} & Deal Uncertainty & (0.09, 0.10, 0.81) & (0.28, 0.14, 0.24) & 0.02 & 0.60 & 0.50 & 0 & \texttt{phi-4} & (0.23, 0.00, 0.06) & 0.09 & 0.81 & 0.38 \\
\texttt{actual} & Deal Uncertainty & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{phi-4} & (0.23, 0.00, 0.06) & 0.09 & 0.81 & 0.38 \\
\texttt{mlc\_differentiated} & Simple Answer & (0.15, 0.68, 0.17) & (0.19, 0.23, 0.10) & 0.02 & 0.67 & 0.58 & 0 & \texttt{phi-4} & (0.23, 0.00, 0.06) & 0.09 & 0.64 & 0.21 \\
\texttt{actual} & Simple Answer & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{llama-4-scout} & (0.26, 0.19, 0.61) & 0.93 & 0.80 & -3.85 \\
\texttt{mlc\_differentiated\_avg} & \textemdash & \textemdash & (0.36, 0.09, 0.27) & 0.02 & 0.72 & 0.63 & 0 & \textemdash & (0.25, 0.04, 0.11) & 0.11 & 0.74 & 0.18 \\
\texttt{actual\_avg} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \textemdash & (0.67, 0.23, 0.51) & 0.57 & 0.91 & -1.96 \\
\texttt{mlc\_average} & \textemdash & \textemdash & (0.54, 0.00, 0.37) & 0.02 & 0.59 & 0.50 & 0 & \texttt{gemma-3-4b} & (0.11, 0.04, 0.11)&	0.00&	0.40&	0.40\\
\texttt{mlc\_robust} & \textemdash & \textemdash & (0.54, 0.00, 0.37)&	0.02&	0.38&	0.28&	0&	\texttt{gemma-3-4b}&	(0.11, 0.04, 0.11)&	0.00&	0.40&	0.40 \\ 
\texttt{actual\_all}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\texttt{gpt-oss-120b}&	(0.95, 0.42, 1.00)&	1.00&	0.77&	-4.23\\
\texttt{baseline\_avg}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\textemdash	 &	(0.52, 0.44, 0.44)&	0.46&	0.53&	-1.76\\

\bottomrule
\end{tabular}
\begin{tabular}{llcclcccccccc} 
\toprule 
Method & $z$-type & $z$-type coefs & $x^*$ & $c^*$ & $u^*$ & obj$^*$ & Tier & Model & $x_{\text{sel}}$ & $c_{\text{sel}}$ & $u_{\text{sel}}$ & obj$_{\text{sel}}$ \\ 
\midrule
\texttt{mlc\_differentiated} & Reduce Uncertainty & (0.64, 0.11, 0.26) & (0.50, 0.12, 0.13) & 0.02 & 0.70 & 0.69 & 0 & \texttt{exaone-4.0-32b-nr} & (0.52, 0.13, 0.13) & 0.25 & 0.70 & 0.57 \\
\texttt{actual} & Reduce Uncertainty & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.80 & 0.30 \\
\texttt{mlc\_differentiated} & Conditional Emergency & (0.60, 0.20, 0.20) & (0.50, 0.05, 0.29) & 0.02 & 0.83 & 0.82 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 1.00 & 0.50 \\
\texttt{actual} & Conditional Emergency & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 1.00 & 0.50 \\
\texttt{mlc\_differentiated} & Context Not Needed & (0.67, 0.17, 0.15) & (0.50, 0.00, 0.27) & 0.02 & 0.94 & 0.93 & 1 & \texttt{qwen3-next-80b-a3b-nr} & (0.83, 0.09, 0.25) & 0.67 & 0.96 & 0.62 \\
\texttt{actual} & Context Not Needed & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 1 & \texttt{qwen3-next-80b-a3b-nr} & (0.83, 0.09, 0.25) & 0.67 & 0.96 & 0.62 \\
\texttt{mlc\_differentiated} & Context Needed Unknown & (0.75, 0.25, 0.00) & (0.70, 0.40, 0.00) & 0.08 & 0.80 & 0.76 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.80 & 0.30 \\
\texttt{actual} & Context Needed Unknown & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.80 & 0.30 \\
\texttt{mlc\_differentiated} & Context Needed Known & (0.50, 0.29, 0.22) & (0.50, 0.11, 0.14) & 0.02 & 0.76 & 0.75 & 1 & \texttt{qwen3-30b-a3b-2507-nr} & (0.71, 0.15, 0.14) & 0.23 & 0.95 & 0.84 \\
\texttt{actual} & Context Needed Known & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 1 & \texttt{qwen3-30b-a3b-2507-nr} & (0.71, 0.15, 0.14) & 0.23 & 0.95 & 0.84 \\
\texttt{mlc\_differentiated} & Detailed Answer & (0.75, 0.19, 0.06) & (0.50, 0.38, 0.00) & 0.06 & 0.80 & 0.77 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.88 & 0.38 \\
\texttt{actual} & Detailed Answer & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.88 & 0.38 \\
\texttt{mlc\_differentiated} & Immediate Emergency & (0.81, 0.03, 0.16) & (0.65, 0.00, 0.29) & 0.02 & 0.70 & 0.69 & 1 & \texttt{qwen3-30b-a3b-2507-r} & (0.80, 0.16, 0.32) & 0.23 & 0.85 & 0.73 \\
\texttt{actual} & Immediate Emergency & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 1 & \texttt{qwen3-30b-a3b-2507-r} & (0.80, 0.16, 0.32) & 0.23 & 0.85 & 0.73 \\
\texttt{mlc\_differentiated} & Context Sufficient & (0.59, 0.35, 0.06) & (0.60, 0.00, 0.00) & 0.02 & 0.61 & 0.60 & 1 & \texttt{qwen3-next-80b-a3b-nr} & (0.83, 0.09, 0.25) & 0.67 & 1.00 & 0.66 \\
\texttt{actual} & Context Sufficient & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 1 & \texttt{qwen3-next-80b-a3b-nr} & (0.83, 0.09, 0.25) & 0.67 & 1.00 & 0.66 \\
\texttt{mlc\_differentiated} & Task Can Be Done & (0.68, 0.23, 0.09) & (0.70, 0.40, 0.00) & 0.08 & 0.84 & 0.80 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.84 & 0.34 \\
\texttt{actual} & Task Can Be Done & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.84 & 0.34 \\
\texttt{mlc\_differentiated} & Health Professional & (0.85, 0.09, 0.06) & (0.70, 0.03, 0.21) & 0.02 & 0.95 & 0.94 & 1 & \texttt{qwen3-next-80b-a3b-nr} & (0.83, 0.09, 0.25) & 0.67 & 0.99 & 0.65 \\
\texttt{actual} & Health Professional & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{qwen3-next-80b-a3b-r} & (1.00, 0.38, 0.43) & 0.67 & 0.99 & 0.65 \\
\texttt{mlc\_differentiated} & No Uncertainty & (0.80, 0.16, 0.05) & (0.77, 0.00, 0.08) & 0.02 & 0.82 & 0.82 & 1 & \texttt{qwen3-30b-a3b-2507-r} & (0.80, 0.16, 0.32) & 0.23 & 0.82 & 0.71 \\
\texttt{actual} & No Uncertainty & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 1 & \texttt{qwen3-30b-a3b-2507-r} & (0.80, 0.16, 0.32) & 0.23 & 0.82 & 0.71 \\
\texttt{mlc\_differentiated} & No Emergency & (0.34, 0.58, 0.08) & (0.50, 0.00, 0.35) & 0.02 & 0.84 & 0.83 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.93 & 0.43 \\
\texttt{actual} & No Emergency & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.93 & 0.43 \\
\texttt{mlc\_differentiated} & Context Missing & (0.51, 0.42, 0.07) & (0.70, 0.35, 0.00) & 0.07 & 0.74 & 0.71 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.81 & 0.31 \\
\texttt{actual} & Context Missing & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.81 & 0.31 \\
\texttt{mlc\_differentiated} & Task Needs More Info & (0.35, 0.42, 0.23) & (0.50, 0.05, 0.29) & 0.02 & 0.91 & 0.90 & 0 & \texttt{exaone-4.0-32b-nr} & (0.52, 0.13, 0.13) & 0.25 & 0.72 & 0.59 \\
\texttt{actual} & Task Needs More Info & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 0 & \texttt{exaone-4.0-32b-nr} & (0.52, 0.13, 0.13) & 0.25 & 0.72 & 0.59 \\
\texttt{mlc\_differentiated} & Non-Health Professional & (0.29, 0.38, 0.32) & (0.50, 0.00, 0.81) & 0.06 & 0.98 & 0.95 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.98 & 0.48 \\
\texttt{actual} & Non-Health Professional & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.98 & 0.48 \\
\texttt{mlc\_differentiated} & Deal Uncertainty & (0.09, 0.10, 0.81) & (0.50, 0.00, 0.19) & 0.02 & 0.55 & 0.54 & 2 & \texttt{llama-nemotron-super-49b-v1.5-r} & (0.93, 0.12, 0.17) & 0.40 & 0.70 & 0.50 \\
\texttt{actual} & Deal Uncertainty & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{llama-nemotron-super-49b-v1.5-r} & (0.93, 0.12, 0.17) & 0.40 & 0.70 & 0.50 \\
\texttt{mlc\_differentiated} & Simple Answer & (0.15, 0.68, 0.17) & (0.54, 0.00, 0.37) & 0.02 & 0.64 & 0.63 & 0 & \texttt{exaone-4.0-32b-nr} & (0.52, 0.13, 0.13) & 0.25 & 0.56 & 0.44 \\
\texttt{actual} & Simple Answer & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{nvidia-nemotron-nano-9b-v2-nr} & (0.82, 0.24, 0.08) & 0.04 & 0.70 & 0.68 \\
\texttt{mlc\_differentiated\_avg} & \textemdash & \textemdash & (0.58, 0.11, 0.20) & 0.03 & 0.79 & 0.77 & 2 & \textemdash & (0.82, 0.25, 0.53) & 0.64 & 0.85 & 0.53 \\
\texttt{actual\_avg} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \textemdash & (0.87, 0.29, 0.59)&	0.67&	0.87&	0.53 \\
\texttt{mlc\_average} & \textemdash & \textemdash &	(0.54, 0.03, 0.30)&	0.02&	0.59&	0.59&	2&	\texttt{gpt-oss-120b} &	(0.95, 0.42, 1.00)&	1.00&	0.77&	0.27 \\
\texttt{mlc\_robust} & \textemdash & \textemdash &	(0.50, 0.05, 0.29)&	0.02&	0.38&	0.37&	2&	\texttt{gpt-oss-120b} &	(0.95, 0.42, 1.00)&	1.00&	0.77&	0.27 \\
\texttt{actual\_all}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\texttt{gpt-oss-120b}&	(0.95, 0.42, 1.00)&	1.00&	0.77&	0.27 \\
\texttt{baseline\_avg}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2&	\textemdash	 &	(0.89, 0.30, 0.53)&	0.59&	0.65&	0.36 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcclcccccccc} 
\toprule 
Method & $z$-type & $z$-type coefs & $x^*$ & $c^*$ & $u^*$ & obj$^*$ & Tier & Model & $x_{\text{sel}}$ & $c_{\text{sel}}$ & $u_{\text{sel}}$ & obj$_{\text{sel}}$ \\ 
\midrule
\texttt{mlc\_differentiated} & Reduce Uncertainty & (0.64, 0.11, 0.26) & (0.97, 0.33, 0.48) & 0.18 & 0.80 & 0.72 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.80 & 0.30 \\
\texttt{actual} & Reduce Uncertainty & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.80 & 0.30 \\
\texttt{mlc\_differentiated} & Conditional Emergency & (0.60, 0.20, 0.20) & (0.40, 0.40, 0.33) & 0.10 & 0.88 & 0.82 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 1.00 & 0.50 \\
\texttt{actual} & Conditional Emergency & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 1.00 & 0.50 \\
\texttt{mlc\_differentiated} & Context Not Needed & (0.67, 0.17, 0.15) & (0.33, 0.40, 0.33) & 0.10 & 0.90 & 0.85 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.91 & 0.41 \\
\texttt{actual} & Context Not Needed & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.91 & 0.41 \\
\texttt{mlc\_differentiated} & Context Needed Unknown & (0.75, 0.25, 0.00) & (0.70, 0.33, 0.33) & 0.11 & 0.57 & 0.51 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.80 & 0.30 \\
\texttt{actual} & Context Needed Unknown & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.80 & 0.30 \\
\texttt{mlc\_differentiated} & Context Needed Known & (0.50, 0.29, 0.22) & (0.33, 0.33, 0.33) & 0.07 & 0.53 & 0.50 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.77 & 0.27 \\
\texttt{actual} & Context Needed Known & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.77 & 0.27 \\
\texttt{mlc\_differentiated} & Detailed Answer & (0.75, 0.19, 0.06) & (0.83, 0.38, 0.42) & 0.17 & 0.88 & 0.79 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.88 & 0.38 \\
\texttt{actual} & Detailed Answer & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.88 & 0.38 \\
\texttt{mlc\_differentiated} & Immediate Emergency & (0.81, 0.03, 0.16) & (0.70, 0.33, 0.33) & 0.11 & 0.72 & 0.66 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.85 & 0.35 \\
\texttt{actual} & Immediate Emergency & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.85 & 0.35 \\
\texttt{mlc\_differentiated} & Context Sufficient & (0.59, 0.35, 0.06) & (0.39, 0.33, 0.33) & 0.08 & 0.86 & 0.82 & 2 & \texttt{qwen3-next-80b-a3b-r} & (1.00, 0.38, 0.43) & 0.67 & 0.95 & 0.61 \\
\texttt{actual} & Context Sufficient & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{qwen3-next-80b-a3b-r} & (1.00, 0.38, 0.43) & 0.67 & 0.95 & 0.61 \\
\texttt{mlc\_differentiated} & Task Can Be Done & (0.68, 0.23, 0.09) & (0.70, 0.33, 0.33) & 0.11 & 0.62 & 0.57 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.84 & 0.34 \\
\texttt{actual} & Task Can Be Done & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.84 & 0.34 \\
\texttt{mlc\_differentiated} & Health Professional & (0.85, 0.09, 0.06) & (0.33, 0.33, 0.33) & 0.07 & 0.65 & 0.61 & 2 & \texttt{qwen3-next-80b-a3b-r} & (1.00, 0.38, 0.43) & 0.67 & 0.99 & 0.65 \\
\texttt{actual} & Health Professional & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{qwen3-next-80b-a3b-r} & (1.00, 0.38, 0.43) & 0.67 & 0.99 & 0.65 \\
\texttt{mlc\_differentiated} & No Uncertainty & (0.80, 0.16, 0.05) & (0.33, 0.33, 0.33) & 0.07 & 0.61 & 0.57 & 2 & \texttt{qwen3-next-80b-a3b-r} & (1.00, 0.38, 0.43) & 0.67 & 0.76 & 0.43 \\
\texttt{actual} & No Uncertainty & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{qwen3-next-80b-a3b-r} & (1.00, 0.38, 0.43) & 0.67 & 0.76 & 0.43 \\
\texttt{mlc\_differentiated} & No Emergency & (0.34, 0.58, 0.08) & (0.54, 0.40, 0.33) & 0.12 & 0.89 & 0.83 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.93 & 0.43 \\
\texttt{actual} & No Emergency & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.93 & 0.43 \\
\texttt{mlc\_differentiated} & Not Enough Context & (0.51, 0.42, 0.07) & (0.50, 0.35, 0.33) & 0.09 & 0.73 & 0.68 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.81 & 0.31 \\
\texttt{actual} & Not Enough Context & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.81 & 0.31 \\
\texttt{mlc\_differentiated} & Not Enough Info & (0.35, 0.42, 0.23) & (0.51, 0.38, 0.33) & 0.11 & 0.70 & 0.64 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.67 & 0.17 \\
\texttt{actual} & Not Enough Info & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.67 & 0.17 \\
\texttt{mlc\_differentiated} & Non-Health Professional & (0.29, 0.38, 0.32) & (0.60, 0.33, 0.33) & 0.10 & 0.84 & 0.79 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.98 & 0.48 \\
\texttt{actual} & Non-Health Professional & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.98 & 0.48 \\
\texttt{mlc\_differentiated} & Deal Uncertainty & (0.09, 0.10, 0.81) & (0.33, 0.40, 0.33) & 0.10 & 0.55 & 0.50 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.55 & 0.05 \\
\texttt{actual} & Deal Uncertainty & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.55 & 0.05 \\
\texttt{mlc\_differentiated} & Simple & (0.15, 0.68, 0.17) & (0.33, 0.33, 0.33) & 0.07 & 0.64 & 0.60 & 2 & \texttt{gpt-oss-220b} & (0.72, 0.37, 0.54) & 0.15 & 0.52 & 0.44 \\
\texttt{actual} & Simple & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \texttt{gpt-oss-120b} & (0.72, 0.37, 0.54) & 0.15 & 0.52 & 0.44 \\
\texttt{mlc\_differentiated\_avg} & \textemdash & \textemdash & (0.52, 0.35, 0.34) & 0.10 & 0.73 & 0.67 & 2 & \textemdash & (0.94, 0.41, 0.87) & 0.89 & 0.82 & 0.38 \\
\texttt{actual\_avg} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 & \textemdash & (0.94, 0.41, 0.87) & 0.89 & 0.82 & 0.38 \\
\texttt{mlc\_average} & \textemdash & \textemdash & (0.70, 0.40, 0.33) & 0.14 & 0.75 & 0.68 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.77 & 0.27 \\
\texttt{mlc\_robust} & \textemdash & \textemdash & (0.72, 0.33, 0.33) & 0.11 & 0.39 & 0.33 & 2 & \texttt{gpt-oss-120b} & (0.95, 0.42, 1.00) & 1.00 & 0.77 & 0.27 \\
\texttt{actual\_all} & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & \textemdash & 2 &	g\texttt{pt-oss-120b} & (0.95, 0.42, 1.00)&	1.00&	0.77&	0.27 \\
\texttt{baseline\_avg}&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	\textemdash&	2 &	\textemdash	 &	(0.96, 0.40, 0.75)&	0.82&	0.72&	0.31\\
\bottomrule
\end{tabular}
